Top-Down or Bottom-Up? Complexity Analyses of Synchronous Multiparty Session Types

Multiparty session types provide a type discipline for ensuring communication safety, deadlock-freedom and liveness for multiple concurrently running participants. The original formulation of MPST takes the top-down approach, where a global type specifies a bird's eye view of the intended interactions between participants, and each distributed process is locally type-checked against its end-point projection. A more recent one takes the bottom-up approach, where a desired property $\varphi$ of a set of participants is ensured if the same property $\varphi$ is true for an ensemble of end-point types (a typing context) inferred from each participant. This paper compares these two main procedures of MPST, giving their detailed complexity analyses. To this aim, we build several new algorithms missing from the bottom-up or top-down workflows by using graph representation of session types. We first propose a subtyping system based on type graphs, offering more efficient subtype-checking than the existing (exponential) inductive algorithm. Next for the top-down, we measure complexity of the four end-point projections from the literature. For bottom-up, we develop a novel type inference system from MPST processes which generates minimum type graphs, succinctly capturing covariance of internal choice and contravariance of external choice. For property-checking of typing contexts, we achieve PSPACE-hardness by reducing it from the quantified Boolean formula problem, and prove membership in PSPACE. Finally, we calculate the total complexity of the top-down and the bottom-up approaches. Our analyses reveal that the top-down based on global types is more efficient than the bottom-up in many realistic cases; liveness checking for typing contexts in the bottom-up has the highest complexity; and the type inference costs exponential against the size of a process, which impacts the total complexity.

==> fig_minimumgraphthree.tex <==
\begin{figure}[t]
  \footnotesize
  \begin{tabular}{cc}
  \begin{tabular}{c}
  \begin{tikzpicture}[>=Latex, node distance=2cm]
    \node (n1) [smallrect] {$\{\xi\}$};
    \node (n2) [smallrect, right of=n1] {$\{\xi_1, \xi_5\}$};
    \node (n3) [smallrect, right of=n2] {$\{\xi_3, \xi_7\}$};
    \node (n4) [smallrect, right of=n3, yshift=.7cm, xshift=-1cm] {$\{\xi_4\}$};
    \node (n5) [smallrect, right of=n3, yshift=-.7cm, xshift=-1cm] {$\{\xi_8\}$};
    \node (n6) [smallrect, right of=n2, xshift=2cm] {$\Skip$};

    \draw[arrow] (n1) to node[auto] {$\trin{\pp}{\beta}$} (n2);
    \draw[arrow] (n2) to node[auto] {$\trbra{\pp}{l_3}$} (n3);
    \draw[arrow] (n3) to node[auto] {$\trsel{\pp}{l_4}$} (n4);
    \draw[arrow] (n3) to node[auto, swap] {$\trsel{\pp}{l_5}$} (n5);
    \draw[arrow] (n4) to node[auto] {$\trend$} (n6);
    \draw[arrow] (n5) to node[auto, swap] {$\trend$} (n6);
    \end{tikzpicture}\\
  (a)
  \end{tabular}
  & 
  \begin{tabular}{c}
      \begin{tikzpicture}[>=Latex, node distance=2cm]
        \node (n2) [smallrect] {$\{\xi_1\}$};
        \node (n3) [smallrect, right of=n2, xshift=-1cm, yshift=.7cm] {$\{\xi_3\}$};
        \node (n4) [smallrect, right of=n3] {$\{\xi_4\}$};
        \node (n6) [smallrect, right of=n4] {$\Skip$};
        \node (n7) [smallrect, right of=n2, xshift=-1cm, yshift=-.7cm] {$\{\xi_2\}$};
    
        \draw[arrow] (n2) to node[auto] {$\trbra{\pp}{l_3}$} (n3);
        \draw[arrow] (n3) to node[auto] {$\trsel{\pp}{l_4}$} (n4);
        \draw[arrow] (n4) to node[auto] {$\trend$} (n6);
        \draw[arrow] (n2) to node[auto, swap] {$\trbra{\pp}{l_1}$} (n7);
        \draw[arrow] (n7) to node[auto, swap] {$\trend$} (n6);
      \end{tikzpicture}\\
  (b)
  \end{tabular}
  %&
  %\begin{tabular}{c}
  %\\
  %    \begin{tikzpicture}[>=Latex, node distance=3cm]
  %      \node (n1) [smallrect] {$\{\xi\}$};
  %      \node (n2) [smallrect, right of=n1] {$\{\xi_3\}$};
  %      \draw[arrow] (n1) to node[auto] {$\trsel{\pp}{l}$} (n2);
  %    \end{tikzpicture}\\
  %(c)
  %\end{tabular}
  \end{tabular}
  \vspace{-3mm}
  \caption{Minimum type graphs 
  of Example~\ref{ex:type_graphs_subtyping}
  }
\label{fig:min_type_graph_3}
\end{figure}


==> fig_minimumtypegraphone.tex <==
\begin{figure}[t]
\footnotesize
\begin{tabular}{cc}
\begin{tabular}{c}
\begin{tikzpicture}[>=Latex, node distance=2cm]
    \node (n1) [smallrect] {$\{\xi\}$};
    \node (n2) [smallrect, right of=n1] {$\{\xi_2, \xi_6\}$};
    \node (n3) [smallrect, right of=n2, yshift=.4cm] {$\{\xi_1\}$};
    \node (n4) [smallrect, right of=n2, yshift=-.4cm] {$\{\xi_5\}$};
    \node (n5) [smallrect, right of=n2, xshift=2cm] {$\kf{Skip}$};

    \draw[arrow] (n1) to node[auto] {$\trbra{\pp}{l_1}$} (n2);
    \draw[arrow] (n2) to node[auto, xshift=3mm] {$\trsel{\pp}{l_2}$} (n3);
    \draw[arrow] (n2) to node[auto, swap, xshift=3mm] {$\trsel{\pp}{l_4}$} (n4);
    \draw[arrow] (n3) to node[auto, xshift=-3mm] {$\trend$} (n5);
    \draw[arrow] (n4) to node[auto, swap, xshift=-3mm] {$\trend$} (n5);
  \end{tikzpicture}\\
(a)
\end{tabular}
& 
\begin{tabular}{c}
    \begin{tikzpicture}[>=Latex, node distance=3cm]
      \node (n1) [smallrect] {$\{\xi\}$};
      \node (n2) [smallrect, right of=n1] {$\{\xi_2\}$};

      \draw[arrow] (n1) to[out=20, in=160] node[auto] {$\trin{\pp}{\alpha_1}$} (n2);
      \draw[arrow] (n2) to[out=-160, in=-20] node[auto, swap] {$\trout{\pp}{\alpha_2}$} (n1);
    \end{tikzpicture}\\[2mm]
(b)\\[2mm]
\end{tabular}
%&
%\begin{tabular}{c}
%\\
%    \begin{tikzpicture}[>=Latex, node distance=3cm]
%      \node (n1) [smallrect] {$\{\xi\}$};
%      \node (n2) [smallrect, right of=n1] {$\{\xi_3\}$};
%      \draw[arrow] (n1) to node[auto] {$\trsel{\pp}{l}$} (n2);
%    \end{tikzpicture}\\
%(c)
%\end{tabular}
\end{tabular}
\vspace{-5mm}
\caption{Minimum type graphs 
of Example~\ref{ex:building_minimum_type_graph_1} (a) 
and Example~\ref{ex:building_minimum_type_graph_2} (b) 
}
\label{fig:min_type_graph_1}
\end{figure}


==> fig_procedures.tex <==
\newcommand{\introTextboxWidth}{4.5cm}
\newcommand{\introTextboxShift}{1.7cm}
\newcommand{\introBraceShift}{-2.6cm}

\begin{figure}[t]
  \begin{center}
\hspace{1cm}
\begin{subfigure}[T]{.27\textwidth}
\begin{center}
     %      \scriptsize
     \small
      \begin{tikzpicture}[>=Latex, node distance=1.2cm]
        \node (gt)[smallrect] {Global type $\G$};
        \node (t1) [below of=gt, xshift=-0.9cm] {$\T_1$};
        \node (t2) [below of=gt, xshift=-0.2cm] {$\T_2$};
        \node (tn) [below of=gt, xshift=0.9cm] {$\T_n$};
        \node (u1) [below of=t1, yshift=0.5cm] {$\T_1'$};
        \node (u2) [below of=t2, yshift=0.5cm] {$\T_2'$};
        \node (un) [below of=tn, yshift=0.5cm] {$\T_n'$};
        \node (p1) [below of=u1, yshift=0.3cm] {$\PP_1$};
        \node (p2) [below of=u2, yshift=0.3cm] {$\PP_2$};
        \node (pn) [below of=un, yshift=0.3cm] {$\PP_n$};
        
        \node[rotate=90] (s1) at ($(t1)!0.5!(u1)$) {{\large $\subt$}};
        \node[rotate=90] (s2) at ($(t2)!0.5!(u2)$) {{\large $\subt$}};
        \node[rotate=90] (sn) at ($(tn)!0.5!(un)$) {{\large $\subt$}};

        \draw[->] (gt) -- (t1);
        \draw[->] (gt) -- (t2);
        \draw[->] (gt) -- (tn);
    
        \draw[->] (u1) -- (p1);
        \draw[->] (u2) -- (p2);
        \draw[->] (un) -- (pn);

        \node (td) at ($(t2)!0.5!(tn)$) {$\cdots$};
        \node (ud) at ($(u2)!0.5!(un)$) {$\cdots$};
        \node (pd) at ($(p2)!0.5!(pn)$) {$\cdots$};

        annotations
        \node[text width=\introTextboxWidth] (text1) [right of=tn, xshift=\introTextboxShift, yshift=0.60cm]
        {};
        \node[text width=\introTextboxWidth] (text1') [yshift=0.2cm] at (text1)
        {(i)};
       \node[text width=\introTextboxWidth] (text2) [right of=un, xshift=\introTextboxShift, yshift=0.4cm]
        {(ii)};
        \node[text width=\introTextboxWidth] (text3) [right of=pn, xshift=\introTextboxShift, yshift=0.40cm]
        {(iii-a)};

        % braces
        \newcommand{\drawBrace}[2]{%
          \node (brace1-#1) at (#1) [xshift=\introBraceShift, yshift=-#2] {};
          \node (brace2-#1) at (#1) [xshift=\introBraceShift, yshift=#2] {};
          \draw[decorate,decoration={calligraphic brace,amplitude=5pt,mirror,raise=3pt},yshift=0pt,line width=1.25pt] (brace1-#1)--(brace2-#1);
        }
        \drawBrace{text1}{0.5cm}
        \drawBrace{text2}{0.5cm}
        \drawBrace{text3}{0.55cm}
      \end{tikzpicture}
    \caption{
      Top-down\\ 
      (i) Projection %of global types to local types
      (\Sec\ref{sec:projections})\\ 
      (ii) Subtype checking (\Sec\ref{section:subtyping})\\
      (iii-a) Type checking
    }
    \label{fig:top_down}
\end{center}
  \end{subfigure}%
\begin{subfigure}[T]{.30\textwidth}
\begin{center}
  %      \scriptsize
     \small  
%     \footnotesize
      \begin{tikzpicture}[>=Latex, node distance=1.2cm]
        \node (gt)[smallrect] {Global type $\G$};
        \node (t1) [below of=gt, xshift=-0.9cm] {$\T_1$};
        \node (t2) [below of=gt, xshift=-0.2cm] {$\T_2$};
        \node (tn) [below of=gt, xshift=0.9cm] {$\T_n$};
        \node (u1) [below of=t1, yshift=0.5cm] {$\Tmin_1$};
        \node (u2) [below of=t2, yshift=0.5cm] {$\Tmin_2$};
        \node (un) [below of=tn, yshift=0.5cm] {$\Tmin_n$};
        \node (p1) [below of=u1, yshift=0.3cm] {$\PP_1$};
        \node (p2) [below of=u2, yshift=0.3cm] {$\PP_2$};
        \node (pn) [below of=un, yshift=0.3cm] {$\PP_n$};
        
        \node[rotate=90] (s1) at ($(t1)!0.5!(u1)$) {{\large $\subt$}};
        \node[rotate=90] (s2) at ($(t2)!0.5!(u2)$) {{\large $\subt$}};
        \node[rotate=90] (sn) at ($(tn)!0.5!(un)$) {{\large $\subt$}};

        \draw[->] (gt) -- (t1);
        \draw[->] (gt) -- (t2);
        \draw[->] (gt) -- (tn);
    
        \draw[->] (p1) -- (u1);
        \draw[->] (p2) -- (u2);
        \draw[->] (pn) -- (un);

        \node (td) at ($(t2)!0.5!(tn)$) {$\cdots$};
        \node (ud) at ($(u2)!0.5!(un)$) {$\cdots$};
        \node (pd) at ($(p2)!0.5!(pn)$) {$\cdots$};

        annotations
        \node[text width=\introTextboxWidth] (text1) [right of=tn, xshift=\introTextboxShift, yshift=0.60cm]
        {};
        \node[text width=\introTextboxWidth] (text1') [yshift=0.2cm] at (text1)
        {(i)};
       \node[text width=\introTextboxWidth] (text2) [right of=un, xshift=\introTextboxShift, yshift=0.4cm]
        {(iii)};
        \node[text width=\introTextboxWidth] (text3) [right of=pn, xshift=\introTextboxShift, yshift=0.40cm]
        {(ii-b)};

        % braces
        \newcommand{\drawBrace}[2]{%
          \node (brace1-#1) at (#1) [xshift=\introBraceShift, yshift=-#2] {};
          \node (brace2-#1) at (#1) [xshift=\introBraceShift, yshift=#2] {};
          \draw[decorate,decoration={calligraphic brace,amplitude=5pt,mirror,raise=3pt},yshift=0pt,line width=1.25pt] (brace1-#1)--(brace2-#1);
        }
        \drawBrace{text1}{0.5cm}
        \drawBrace{text2}{0.5cm}
        \drawBrace{text3}{0.55cm}
      \end{tikzpicture}
    \caption{
      Top-down\\ 
      (i) Projection %of global types to local types
      (\Sec\ref{sec:projections})\\
      (ii-b) Type inference (\Sec~\ref{section:minimum_typing})\\
      (iii) Subtype checking\\
    }
        \label{fig:top_downtwo}
    \end{center}
  \end{subfigure}%
\begin{subfigure}[T]{.33\textwidth}
\begin{center}
     %      \scriptsize
  %     \footnotesize
  \small
      \begin{tikzpicture}[>=Latex, node distance=1.2cm]
        \node (gt)[smallrect] {Property $\varphi$};
%        \node (t1) [below of=gt, xshift=-0.9cm] {$\T_1$};
%        \node (t2) [below of=gt, xshift=-0.2cm] {$\T_2$};
%        \node (tn) [below of=gt, xshift=0.9cm] {$\T_n$};
        \node (u1) [below of=t1, yshift=1.2cm] {$\Tmin_1$};
        \node (u2) [below of=t2, yshift=1.2cm] {$\Tmin_2$};
        \node (un) [below of=tn, yshift=1.2cm] {$\Tmin_n$};
        \node (p1) [below of=u1, yshift=-0.4cm] {$\PP_1$};
        \node (p2) [below of=u2, yshift=-0.4cm] {$\PP_2$};
        \node (pn) [below of=un, yshift=-0.4cm] {$\PP_n$};
        
%        \node[rotate=90] (s1) at ($(t1)!0.5!(u1)$) {{\large $\subt$}};
%        \node[rotate=90] (s2) at ($(t2)!0.5!(u2)$) {{\large $\subt$}};
%        \node[rotate=90] (sn) at ($(tn)!0.5!(un)$) {{\large $\subt$}};

        \draw[->] (u1) -- (gt);
        \draw[->] (u2) -- (gt);
        \draw[->] (un) -- (gt);
    
        \draw[->] (p1) -- (u1);
        \draw[->] (p2) -- (u2);
        \draw[->] (pn) -- (un);

        % \node (td) at ($(t2)!0.5!(tn)$) {$\cdots$};
        \node (ud) at ($(u2)!0.5!(un)$) {$\cdots$};
        \node (pd) at ($(p2)!0.5!(pn)$) {$\cdots$};

        annotations
%        \node[text width=\introTextboxWidth] (text1) [right of=tn, xshift=\introTextboxShift, yshift=0.60cm]
%        {};
%        \node[text width=\introTextboxWidth] (text1') [yshift=0.2cm] at (text1)
%        {(i)};
       \node[text width=\introTextboxWidth] (text2) [right of=un, xshift=\introTextboxShift, yshift=0.6cm]
        {(ii)};
        \node[text width=\introTextboxWidth] (text3) [right of=pn, xshift=\introTextboxShift, yshift=0.75cm]
        {(i)};

        % braces
        \newcommand{\drawBrace}[2]{%
          \node (brace1-#1) at (#1) [xshift=\introBraceShift, yshift=-#2] {};
          \node (brace2-#1) at (#1) [xshift=\introBraceShift, yshift=#2] {};
          \draw[decorate,decoration={calligraphic brace,amplitude=5pt,mirror,raise=3pt},yshift=0pt,line width=1.25pt] (brace1-#1)--(brace2-#1);
        }
%        \drawBrace{text1}{0.5cm}
        \drawBrace{text2}{0.6cm}
        \drawBrace{text3}{1.0cm}
      \end{tikzpicture}
    \caption{
      Bottom-up\\ 
     (i) Type inference (\Sec\ref{section:minimum_typing})\\
      (ii) Property checking 
      (\Sec\ref{section:modelchecking})\\
      safety, deadlock-freedom, liveness 
      \label{fig:bottom_up}
    }
 \end{center}
 \end{subfigure}%
%% %  \hfill%
%%   \begin{subfigure}[T]{.30\textwidth}
%%     \begin{center}
%%       \scriptsize
%%       \begin{tikzpicture}[>=Latex, node distance=1.5cm]
%%         \node (gt)[smallrect] {Global type $\G$};
%%         \node (t1) [below of=gt, xshift=-1.1cm] {$\T_1$};
%%         \node (t2) [below of=gt, xshift=-0.2cm] {$\T_2$};
%%         \node (tn) [below of=gt, xshift=1.1cm] {$\T_n$};
%%         \node (u1) [below of=t1, yshift=0.7cm] {$\Tmin_1$};
%%         \node (u2) [below of=t2, yshift=0.7cm] {$\Tmin_2$};
%%         \node (un) [below of=tn, yshift=0.7cm] {$\Tmin_n$};
%%         \node (p1) [below of=u1, yshift=0.3cm] {$\PP_1$};
%%         \node (p2) [below of=u2, yshift=0.3cm] {$\PP_2$};
%%         \node (pn) [below of=un, yshift=0.3cm] {$\PP_n$};
        
%%         \node[rotate=90] (s1) at ($(t1)!0.5!(u1)$) {{\large $\subt$}};
%%         \node[rotate=90] (s2) at ($(t2)!0.5!(u2)$) {{\large $\subt$}};
%%         \node[rotate=90] (sn) at ($(tn)!0.5!(un)$) {{\large $\subt$}};

%%         \draw[->] (gt) -- (t1);
%%         \draw[->] (gt) -- (t2);
%%         \draw[->] (gt) -- (tn);
    
%%         \draw[->] (p1) -- (u1);
%%         \draw[->] (p2) -- (u2);
%%         \draw[->] (pn) -- (un);

%%         \node (td) at ($(t2)!0.5!(tn)$) {$\cdots$};
%%         \node (ud) at ($(u2)!0.5!(un)$) {$\cdots$};
%%         \node (pd) at ($(p2)!0.5!(pn)$) {$\cdots$};

%%         annotations
%%         \node[text width=\introTextboxWidth] (text1) [right of=tn, xshift=\introTextboxShift, yshift=0.75cm]
%%         {};
%%         \node[text width=\introTextboxWidth] (text1') [yshift=0.2cm] at (text1)
%%         {(i)};
%%        \node[text width=\introTextboxWidth] (text2) [right of=un, xshift=\introTextboxShift, yshift=0.5cm]
%%         {(ii)};
%%         \node[text width=\introTextboxWidth] (text3) [right of=pn, xshift=\introTextboxShift, yshift=0.75cm]
%%         {(iii-b)};

%%         % braces
%%         \newcommand{\drawBrace}[2]{%
%%           \node (brace1-#1) at (#1) [xshift=\introBraceShift, yshift=-#2] {};
%%           \node (brace2-#1) at (#1) [xshift=\introBraceShift, yshift=#2] {};
%%           \draw[decorate,decoration={calligraphic brace,amplitude=5pt,mirror,raise=3pt},yshift=0pt,line width=1.25pt] (brace1-#1)--(brace2-#1);
%%         }
%%         \drawBrace{text1}{0.8cm}
%%         \drawBrace{text2}{0.4cm}
%%         \drawBrace{text3}{0.65cm}
%%       \end{tikzpicture}
%%     \end{center}
%%     \vspace{-2mm}
%%     \caption{
%%       Top-down procedure\\ 
%% %      (i) Projection of a global type to local types (\Sec~\ref{sec:projections});  (ii) Subtype-checking (\Sec~\ref{section:subtyping})
%% %      (iii-b) Type inference (\Sec~\ref{section:minimum_typing});\\ 
%%     }
%%     \label{fig:top_down_two}
%%   \end{subfigure}%
%% %%   \hfill%
%% %%   \begin{subfigure}[T]{.33\textwidth}
%% %%     \begin{center}
%% %%       \scriptsize
%% %%       \begin{tikzpicture}[>=Latex, node distance=1.5cm]
%% %%         \node (gt)[smallrect] {Global type $\G$};
%% %%         \node (t1) [below of=gt, xshift=-1.1cm] {$\T_1$};
%% %%         \node (t2) [below of=gt, xshift=-0.2cm] {$\T_2$};
%% %%         \node (tn) [below of=gt, xshift=1.1cm] {$\T_n$};
%% %%         % \node (u1) [below of=t1, yshift=0.7cm] {$\Tmin_1$};
%% %%         % \node (u2) [below of=t2, yshift=0.7cm] {$\Tmin_2$};
%% %%         % \node (un) [below of=tn, yshift=0.7cm] {$\Tmin_n$};
%% %%         \node (p1) [below of=t1, yshift=-0.5cm] {$\PP_1$};
%% %%         \node (p2) [below of=t2, yshift=-0.5cm] {$\PP_2$};
%% %%         \node (pn) [below of=tn, yshift=-0.5cm] {$\PP_n$};
        
%% %%         % \node[rotate=90] (s1) at ($(t1)!0.5!(u1)$) {{\large $\subt$}};
%% %%         % \node[rotate=90] (s2) at ($(t2)!0.5!(u2)$) {{\large $\subt$}};
%% %%         % \node[rotate=90] (sn) at ($(tn)!0.5!(un)$) {{\large $\subt$}};

%% %%         \draw[->] (gt) -- (t1);
%% %%         \draw[->] (gt) -- (t2);
%% %%         \draw[->] (gt) -- (tn);
    
%% %%         \draw[->] (t1) -- (p1);
%% %%         \draw[->] (t2) -- (p2);
%% %%         \draw[->] (tn) -- (pn);

%% %%         \node (td) at ($(t2)!0.5!(tn)$) {$\cdots$};
%% %%         \node (ud) at ($(u2)!0.5!(un)$) {$\cdots$};
%% %%         \node (pd) at ($(p2)!0.5!(pn)$) {$\cdots$};

%% %%         % annotations
%% %% %         \node[text width=\introTextboxWidth] (text1) [right of=tn, xshift=\introTextboxShift, yshift=0.75cm]
%% %% %         {};
%% %% %         \node[text width=\introTextboxWidth] (text1') [yshift=0.2cm] at (text1)
%% %% %         {(i) Projection\\[1mm]
%% %% %         {plain: $\bigO{|\G| \log |\G|}$\\
%% %% %          full: $\bigO{|\G| \log^2 |\G|}$\\
%% %% %          \TBC: $\bigO{|\G|^2}$}};
%% %% %        \node[text width=\introTextboxWidth] (text2) [right of=un, xshift=\introTextboxShift, yshift=0.5cm]
%% %% %         {(iii) Subtyping\\[1mm]
%% %% % %        $\bigO{n^{{n}^3}}$ or 
%% %% %         $\bigO{|\T_i| \cdot |\Tmin_i|}$};
%% %% %         \node[text width=\introTextboxWidth] (text3) [right of=pn, xshift=\introTextboxShift, yshift=0.75cm]
%% %% %         {(ii) Type Inference\\[1mm]
%% %% %         \emph{$\bigO{|\PP_i| \cdot 2^{|\PP_i|}}$}};

%% %% %         % braces
%% %% %         \newcommand{\drawBrace}[2]{%
%% %% %           \node (brace1-#1) at (#1) [xshift=\introBraceShift, yshift=-#2] {};
%% %% %           \node (brace2-#1) at (#1) [xshift=\introBraceShift, yshift=#2] {};
%% %% %           \draw[decorate,decoration={calligraphic brace,amplitude=5pt,mirror,raise=3pt},yshift=0pt,line width=1.25pt] (brace1-#1)--(brace2-#1);
%% %% %         }
%% %% %         \drawBrace{text1}{0.8cm}
%% %% %         \drawBrace{text2}{0.4cm}
%% %% %         \drawBrace{text3}{0.65cm}
%% %%       \end{tikzpicture}
%% %%     \end{center}
%% %%     \vspace{-2mm}
%% %%     \caption{
%% %%       Top-down procedure \alert{what to say here?}
%% %%     }
%% %%     \label{fig:top_down_2}
%% %%   \end{subfigure}%
%%%%%%%%%%% BOTTOMUP
%%   \hfill%
%%   \begin{subfigure}[T]{.20\textwidth}
%%     \begin{center}
%%       \footnotesize
%%       \begin{tikzpicture}[>=Latex, node distance=1.5cm]
%%         \node (gt)[smallrect, align=center] {Property $\varphi$};
%%         \node (t1) [below of=gt, xshift=-1.1cm] {$\Tmin_1$};
%%         \node (t2) [below of=gt, xshift=-0.2cm] {$\Tmin_2$};
%%         \node (tn) [below of=gt, xshift=1.1cm] {$\Tmin_n$};
%%         \node (p1) [below of=t1, yshift=-0.5cm] {$\PP_1$};
%%         \node (p2) [below of=t2, yshift=-0.5cm] {$\PP_2$};
%%         \node (pn) [below of=tn, yshift=-0.5cm] {$\PP_n$};

%%         \draw[->] (t1) -- (gt);
%%         \draw[->] (t2) -- (gt);
%%         \draw[->] (tn) -- (gt);
    
%%         \draw[->] (p1) -- (t1);
%%         \draw[->] (p2) -- (t2);
%%         \draw[->] (pn) -- (tn);

%%         \node (td) at ($(t2)!0.5!(tn)$) {$\cdots$};
%%         \node (pd) at ($(p2)!0.5!(pn)$) {$\cdots$};

%%         annotations
%%         \node[text width=\introTextboxWidth] (text2) [right of=tn, xshift=\introTextboxShift, yshift=0.75cm]
%%         {(i)}; %Checking safety,\\deadlock-freedom,\\liveness};%\\\emph{PSPACE-complete}};
%%         \node[text width=\introTextboxWidth] (text3) [right of=pn, xshift=\introTextboxShift, yshift=0.75cm]
%%         {(ii)};% Type Inference};
%%         %\emph{$\bigO{|\PP_i| \cdot 2^{|\PP_i|}}$}};

%%         % braces
%%         \newcommand{\drawBrace}[1]{%
%%           \node (brace1-#1) at (#1) [xshift=\introBraceShift, yshift=-0.8cm] {};
%%           \node (brace2-#1) at (#1) [xshift=\introBraceShift, yshift=0.8cm] {};
%%           \draw[decorate,decoration={calligraphic brace,amplitude=5pt,mirror,raise=3pt},yshift=0pt,line width=1.25pt] (brace1-#1)--(brace2-#1);
%%         }
%%         \drawBrace{text2}
%%         \drawBrace{text3}
%%       \end{tikzpicture}
%%     \end{center}
%%     \caption{
%%       Bottom-up procedure\\ 
%% %      (i) Checking of desirable properties\\ 
%% %(safety, deadlock-freedom and liveness) (\Sec\ref{section:checking_safety_properties}); 
%% %(ii) Type inference (\Sec\ref{section:minimum_typing}).
%%     }
%%     \label{fig:bottom_up}
%%   \end{subfigure}
\end{center}
\vspace{-0.6cm}
\caption{Overview of the top-down and bottom-up procedures.
% for type checking and type inference presented in this paper.
}
\label{fig:overview}
\end{figure}



==> fig_venn.tex <==
\newcounter{ExampleCounter}
\newcommand{\exlab}[1]{\refstepcounter{ExampleCounter}\arabic{ExampleCounter}\label{#1}}

\begin{figure}
\small
  \newcommand{\xa}{0cm}
  \newcommand{\xaa}{0.5cm}
  \newcommand{\xb}{1cm}
  \newcommand{\xc}{1.5cm}
  \newcommand{\xd}{2.1cm}
  \newcommand{\xdd}{6.7cm}
  \newcommand{\xe}{7.5cm}
  \newcommand{\ya}{0.5cm}
  \newcommand{\yb}{1cm}
  \newcommand{\ybb}{1.8cm}
  \newcommand{\yc}{2.8cm}
  \newcommand{\yd}{3.3cm}
  \newcommand{\ye}{4cm}
  \newcommand{\yf}{4.5cm}
  \newcommand{\yg}{5cm}
  \newcommand{\yh}{5.5cm}
  \newcommand{\yi}{6cm}

\centering
\begin{tabular}{cc}
\begin{minipage}{.60\textwidth}
  \begin{tikzpicture}[x=1cm, y=1cm, every node/.style={transform shape, align=left}]
    \small
    \newcommand{\vennnode}[6]{\node (#1) at (#2, #4) [minimum width=(#3)-(#2), minimum height=(#5)-(#4), venn=#6, anchor=south west] {}}
    % \node (cfsm) at (0,0) [draw=black,minimum width=16,minimum height=4.5,venn=gray!10,rounded corners=2pt] {};
    % \node[below right] at (cfsm.north west) {{Communicating Session Automata}};
     
    % \node (cexist) at (1,0) [minimum width=11,minimum height=4,venn=blue!50] {};
    % \node[below left] at (cexist.north east) {{{$\exists$S-$k$-bounded}} (Def.~\ref{def:classical-exist-bounded})};

    % \node (safe) at (\xa, \ya) [minimum width=\xe-\xa,minimum height=\yg-\ya,venn=blue!50] {};
    \vennnode{safe}{\xa}{\xe}{\ya}{\yg}{blue!50};
    \node[above right] at (safe.south west) {Safe (Def.~\ref{def:safety})};
    \node[exnode] at (\xa+4cm, \ya+0.25cm) {\ref{venn:safe}};

    \vennnode{df}{\xaa}{\xe+2mm}{\yb}{\yi}{green!20};
    \node[below right] at (df.north west) {Deadlock-free (Def.~\ref{def:deadlock_freedom})};
    \node[exnode] at (\xaa+4cm, \yi-0.25cm) {\ref{venn:df}};
    \node[exnode] at (\xaa+0.25cm, \yi-2cm) {\ref{venn:dflive}};

    \vennnode{live}{\xb}{\xe+1mm}{\yb+1mm}{\yh}{green!30};
    \node[below right] at (live.north west) {Live (Def.~\ref{def:liveness})};
    \node[exnode] at (\xb+4cm, \yh-0.25cm) {\ref{venn:live}};

    \vennnode{gproj}{\xb}{\xe}{\yb+1mm}{\yg}{cyan!20};
    \node[below right] at (gproj.north west){};
    %{Coinductive full $+ \subt$ (Def.~\ref{def:coinductiveproj},~\ref{def:coinductive_full_merge}; \Sec\ref{section:subtyping})};
    \node[exnode] at (\xb+0.25cm, \yg-2cm) {\ref{venn:cf_subt}};

    \vennnode{proj}{\xc}{\xe-1mm}{\yb+2mm}{\yf}{red!30};
    \node[below right] at (proj.north west) {Coinductive full (Def.~\ref{def:coinductiveproj},~\ref{def:coinductive_full_merge})};
    \node[exnode] at (\xc+5cm, \yf-0.25cm) {\ref{venn:cf}};

    \vennnode{ifull}{\xc+1mm}{\xdd}{\ybb}{\ye}{yellow!60};
    \node[below right] at (ifull.north west) {Inductive full (Def.~\ref{def:inductive_projection},~\ref{def:inductive_full_merging})};
    \node[exnode] at (\xc+0.35cm, \ye-1cm) {\ref{venn:if}};
    
    \vennnode{cplain}{\xd}{\xe-2mm}{\yb+3mm}{\yd}{purple!60};
    \node[above right] at (cplain.south west) {Coinductive plain (Def.~\ref{def:coinductiveproj},~\ref{def:coinductive_plain_merge})};
    \node[exnode] at (\xe-0.55cm, \yb+1cm) {\ref{venn:cp}};

    \vennnode{iplain}{\xd}{\xdd}{\ybb}{\yd}{orange!70};
    \node[below right] at (iplain.north west) {Inductive plain (Def.~\ref{def:inductive_projection},~\ref{def:inductive_plain_merging})};
    \node[exnode] at (\xd+1cm, \yc-0.5cm) {\ref{venn:ip}};
  \end{tikzpicture}
\end{minipage}
&\hspace{-5mm}
\begin{minipage}{0.40\textwidth}
\small
  \begin{tabular}{|l|ll|}
    \hline
& & Example\\ 
\hline
\circled{\exlab{venn:ip}} & $\G_\text{ip}$ &  Example~\ref{ex:full_merging_is_more_expressive}\\
\hline
\circled{\exlab{venn:if}} & $\G_\text{if}$ & Example~\ref{ex:full_merging_is_more_expressive}\\
\hline
\circled{\exlab{venn:cp}} & $\G_\text{cp}$ & Example~\ref{ex:coinductive_projection_is_more_expressive}\\
\hline
\circled{\exlab{venn:cf}} & $\G_\text{cf}$ & Theorem~\ref{thm:coinductive:size}\\
\hline
\circled{\exlab{venn:cf_subt}} & $\Delta_5=$&
$\role{q}:{\pp}\&\{l_1:\tbra{\role{r}}{l_2, \ l_3}$,\\ 
& &\quad\quad\quad $l_4:\tbra{\role{r}}{l_2, \ l_5}\}$,\\ 
& &$\role{p}:\tsel{\role{q}}{l_1,\ l_4}$,
  $\role{r}:\tselset{\role{q}}{l_2}$\\ 
\hline
\circled{\exlab{venn:live}} & $\Delta_6=$&
$\role{q}:\tbra{\pp}{l_1, \ l_2}$, 
$\role{p}:\tsel{\pq}{l_1, \ l_3}$\\ 
\hline
\circled{\exlab{venn:df}} & $\Delta_7=$& $\role{q}:\mu \ty.\tin{\pp}{S}\ty, \role{p}:\mu \ty.\tout{\role{q}}{S}\ty$\\ 
& & $\role{r}:\tinn{\role{s}}{\tbool}, \  \role{s}:\toutn{\role{r}}{\tint}$\\
\hline
\circled{\exlab{venn:safe}} & $\Delta_8=$ &
$\role{q}:\mu \ty.\tin{\pp}{S}\ty, \role{p}:\mu \ty.\tout{\role{q}}{S}\ty$\\ 
& & $\role{r}:\tinn{\role{s}}{\tbool}$\\
\hline
\circled{\exlab{venn:dflive}} & $\Delta_9=$ & $\role{q}:\tin{\pp}{S}{\tend}$\\ 
\hline
\end{tabular}
\end{minipage}
\end{tabular}

\caption{Projections and typing context properties. 
The numbers correspond to examples in the right table
which separate properties.  
For example, the typing context $\Delta_9$ in \ref{venn:safe} is 
safe but not deadlock-free. 
%Notice that an intsection of inductive full merging and coinductive
%plain merge is inductive plain merge.
\label{fig:venn}}
\end{figure}

% \alert{labels for the Venn diagram (can move to somewhere else):}


==> qbf_reduction_fig.tex <==

\begin{figure}
\small
% \fbox{Processes}

\begin{align*}
  \T_{\ps} &= \mu \ty. \tout{\pp_1}{\tint} \tbra{\pp_1}{\kfdoneyes: \ty, \kfdoneno: \Tbad}\\
  \T_{\pp_i} &= \mu \ty_1. \tin{\pp_{i-1}}{\tint} \tout{\pp_{i+1}}{\tint}\\
    &\quad \mu \ty_2. \tbraalign{\pp_{i+1}}{
      &\kfquery_{\rolem{t}}: \tsellr{\pp_{i-1}}{\kfquery_{\rolem{t}}: \tbraalign{\pp_{i-1}}{
          &\kfyes: \tsel{\pp_{i+1}}{\kfyes: \ty_2},\\
          &\kfno: \tsel{\pp_{i+1}}{\kfno: \ty_2}
        }},\qquad\qquad\qquad (t \neq \pp_i) \\
      &\kfquery_{\pp_i}: \tsel{\pp_{i+1}}{\kfno: \ty_2}, \\
      &\kfresolve(\cQ_i): \tsel{\pp_{i-1}}{\kfresolve(\cQ_i): \ty_1}, \\
      &\kfresolved(\cQ_i): \tout{\pp_{i+1}}{\tint}\\
        &\quad \mu \ty_3. \tbraalign{\pp_{i+1}}{
          &\kfquery_{\rolem{t}}: \tsellr{\pp_{i-1}}{\kfquery_{\rolem{t}}: \tbraalign{\pp_{i-1}}{
              &\kfyes: \tsel{\pp_{i+1}}{\kfyes: \ty_3},\\
              &\kfno: \tsel{\pp_{i+1}}{\kfno: \ty_3}
            }}, & (t \neq \pp_i) \\
          &\kfquery_{\pp_i}: \tsel{\pp_{i+1}}{\kfyes: \ty_3}, \\
          &\kfdoneno: \tsel{\pp_{i-1}}{\kfdoneno: \ty_1}, \\
          &\kfdoneyes: \tsel{\pp_{i-1}}{\kfdoneyes: \ty_1}
        }
  }\\
\end{align*}
\begin{align*}
  \T_{\pr_i} &= \mu \ty_1. \tin{\pr_{i-1}}{\tint} \tout{\pr_{i+1}}{\tint}\hspace{7cm}(i \leq m)\\
    &\tbraalign{\pr_{i+1}}{
      & \kfquery_{\rolem{t}}: \tsellr{\pr_{i-1}}{\kfquery_{\rolem{t}}: \tbraalign{\pr_{i-1}}{
          &\kfyes: \tsel{\pr_{i+1}}{\kfyes: \ty_1},\\
          &\kfno: \tsel{\pr_{i+1}}{\kfno: \ty_1}
        }}, \\
      & \kfdoneno: \tsel{\pr_{i-1}}{\kfdoneno: \ty_1}, \\
      & \kfdoneyes: \tsel{\pr_{i-1}}{\kfquery_{p_{j_{i1}}}: \tbra{\pr_{i-1}}{
          \kfexpd(L_{i1}): \tsel{\pr_{i-1}}{\kfdoneno: \ty_1},\\
          &\hspace*{7em} \kfexp(L_{i1}): \tsel{\pr_{i-1}}{\kfquery_{p_{j_{i2}}}: \tbra{\pr_{i-1}}{
            \kfexpd(L_{i2}): \tsel{\pr_{i-1}}{\kfdoneno: \ty_1},\\
            &\hspace*{14em} \kfexp(L_{i2}): \tsel{\pr_{i-1}}{\kfquery_{p_{j_{i3}}}: \tbra{\pr_{i-1}}{
              \kfexpd(L_{i3}): \tsel{\pr_{i-1}}{\kfdoneno: \ty_1},\\
              &\hspace*{21em} \kfexp(L_{i3}): \tsel{\pr_{i-1}}{\kfdoneyes: \ty_1}
            }}
          }}
        }}
    }
\end{align*}
\begin{align*}
  \T_{\pr_{m+1}} &= \mu \ty_1. \tin{\pr_m}\tint \tsel{\pr_m}{\kfdoneno: \ty_1}
\end{align*}

\rule{\textwidth}{0.3pt}
% \fbox{Predicates}
\[
\begin{array}{rll}
  \kfresolve(\cQ_i) &= \begin{cases}
    \kfdoneyes & \text{if } \cQ_i = \exists\\
    \kfdoneno & \text{if } \cQ_i = \forall
  \end{cases}\quad 
\quad  \kfresolved(\cQ_i) = \begin{cases}
    \kfdoneno & \text{if } \cQ_i = \exists\\
    \kfdoneyes & \text{if } \cQ_i = \forall
  \end{cases}
\quad 
\begin{array}{ll}
  \kfexp(v_i) = \kfyes & \kfexpd(v_i) = \kfno\\
  \kfexp(\neg v_i) = \kfno & \kfexpd(\neg v_i) = \kfyes\\
\end{array}
\end{array}
\]
\caption{Reduction from QBF to checking safety. Let $v_{j_{iw}}$ be the variable in $L_{iw}$.}
\label{fig:pspace_safety}
\end{figure}

\newcommand{\pspacegraphsep}{2.0cm}
\newcommand{\pspacegraphdistance}{0.95cm and 1.6cm}
\begin{figure}
  \small
$\ps$:

\begin{tikzpicture}[>=Latex, node distance=\pspacegraphdistance]
  \scriptsize
  \node (si) [circ] {$I$};
  \node (sw) [circ, right=of si] {$W$};
  \node (sbad) [circ, right=of sw] {$\Tbad$};
  \draw[garrow] (si) to[out=20, in=160] node[midway, auto] {$\trout{\pp_1}\tint$} (sw);
  \draw[garrow] (sw) to[out=-160, in=-20] node[midway, auto] {$\trbra{\pp_1}\kfdoneyes$} (si);
  \draw[garrow] (sw) to node[midway, auto] {$\trbra{\pp_1}\kfdoneno$} (sbad);
\end{tikzpicture}

$\pp_i,\ \cQ_i = \forall$:

\begin{tikzpicture}[>=Latex, node distance=\pspacegraphdistance]
  \scriptsize
  \node (pi) [circ] {$I$};
  \node (pi1) [circ, right=of si] {$I_1$};
  \node (pf) [circ, right=of sw] {$F$};

  \node (pf11) [circ, above=of pf] {$F_{11}^t$};
  \node (pf12) [circ, right=of pf11, xshift=0.2*\pspacegraphsep] {$F_{12}$};
  \node (pf13) [circ, right=of pf12, xshift=0.8*\pspacegraphsep, yshift=0.28*\pspacegraphsep] {$F_{13}$};
  \node (pf14) [circ, right=of pf12, xshift=0.8*\pspacegraphsep, yshift=-0.28*\pspacegraphsep] {$F_{14}$};

  \node (pf21) [circ, right=of pf, xshift=0.7*\pspacegraphsep] {$F_{21}$};

  \node (pfr) [circ, below=of pi1] {$F_{r}$};
  \node (ptr) [circ, below=of pfr] {$T_{r}$};

  \node (pi2) [circ, below=of pf] {$I_2$};

  \node (pt) [circ, below=of pi2] {$T$};
  \node (pt11) [circ, below=of pt] {$T_{11}^t$};
  \node (pt12) [circ, right=of pt11, xshift=0.2*\pspacegraphsep] {$T_{12}$};
  \node (pt13) [circ, right=of pt12, xshift=0.8*\pspacegraphsep, yshift=0.28*\pspacegraphsep] {$T_{13}$};
  \node (pt14) [circ, right=of pt12, xshift=0.8*\pspacegraphsep, yshift=-0.28*\pspacegraphsep] {$T_{14}$};

  \node (pt21) [circ, right=of pt, xshift=0.7*\pspacegraphsep] {$T_{21}$};

  \draw[garrow] (pi) to node[auto] {$\trin{\pp_{i-1}}\tint$} (pi1);
  \draw[garrow] (pi1) to node[auto] {$\trout{\pp_{i+1}}\tint$} (pf);

  \draw[garrow] (pf) to node[auto, xshift=-3mm] {$\trbra{\pp_{i+1}}\kfdoneno$} (pfr);
  \draw[garrow] (pfr) to node[auto, swap] {$\trsel{\pp_{i-1}}\kfdoneno$} (pi);
  
  \draw[garrow] (pf) to node[auto] {$\trbra{\pp_{i+1}}{\kfquery_{\rolem{t}}}$} (pf11);
  \draw[garrow] (pf11) to node[auto] {$\trsel{\pp_{i-1}}{\kfquery_{\rolem{t}}}$} (pf12);
  \draw[garrow] (pf12) to node[auto] {$\trbra{\pp_{i-1}}{\kfyes}$} (pf13);
  \draw[garrow] (pf12) to node[auto, swap, near start, xshift=2mm] {$\trbra{\pp_{i-1}}{\kfno}$} (pf14);
  \draw[garrow] (pf13) to node[near end, auto, swap] {$\trsel{\pp_{i+1}}{\kfyes}$} (pf);
  \draw[garrow] (pf14) to node[auto] {$\trsel{\pp_{i+1}}{\kfno}$} (pf);

  \draw[garrow] (pf) to node[auto, xshift=6mm] {$\trsel{\pp_{i+1}}{\kfquery_{\pp_i}}$} (pf21);
  \draw[garrow] (pf21) to[out=-160, in=-20] node[auto] {$\trbra{\pp_{i+1}}\kfno$} (pf);

  \draw[garrow] (pf) to node[auto] {$\trbra{\pp_{i+1}}\kfdoneyes$} (pi2);
  \draw[garrow] (pi2) to node[auto] {$\trout{\pp_{i+1}}{\tint}$} (pt);

  \draw[garrow] (pt) to node[auto, swap] {$\trbra{\pp_{i+1}}{\kfquery_{\rolem{t}}}$} (pt11);
  \draw[garrow] (pt11) to node[auto] {$\trsel{\pp_{i-1}}{\kfquery_{\rolem{t}}}$} (pt12);
  \draw[garrow] (pt12) to node[auto, near start, xshift=2mm] {$\trbra{\pp_{i-1}}{\kfyes}$} (pt13);
  \draw[garrow] (pt12) to node[auto, swap] {$\trbra{\pp_{i-1}}{\kfno}$} (pt14);
  \draw[garrow] (pt13) to node[auto, swap] {$\trsel{\pp_{i+1}}{\kfyes}$} (pt);
  \draw[garrow] (pt14) to node[near end, auto] {$\trsel{\pp_{i+1}}{\kfno}$} (pt);

  \draw[garrow] (pt) to node[auto, swap, xshift=6mm] {$\trsel{\pp_{i+1}}{\kfquery_{\pp_i}}$} (pt21);
  \draw[garrow] (pt21) to[out=160, in=20] node[auto, swap] {$\trbra{\pp_{i+1}}\kfyes$} (pt);

  
  \draw[garrow] (pt) to node[auto, yshift=2mm] {$\trbra{\pp_{i+1}}\kfdoneno$} (pfr);
  \draw[garrow] (pt) to node[auto, swap] {$\trbra{\pp_{i+1}}\kfdoneyes$} (ptr);
  \draw[garrow] (ptr) to node[auto] {$\trsel{\pp_{i-1}}\kfdoneyes$} (pi);
\end{tikzpicture}

$\pp_i,\ \cQ_i = \exists$:

\begin{tikzpicture}[>=Latex, node distance=\pspacegraphdistance]
  \scriptsize
  \node (pi) [circ] {$I$};
  \node (pi1) [circ, right=of si] {$I_1$};
  \node (pf) [circ, right=of sw] {$F$};

  \node (pf11) [circ, above=of pf] {$F_{11}^t$};
  \node (pf12) [circ, right=of pf11, xshift=0.2*\pspacegraphsep] {$F_{12}$};
  \node (pf13) [circ, right=of pf12, xshift=0.8*\pspacegraphsep, yshift=0.28*\pspacegraphsep] {$F_{13}$};
  \node (pf14) [circ, right=of pf12, xshift=0.8*\pspacegraphsep, yshift=-0.28*\pspacegraphsep] {$F_{14}$};

  \node (pf21) [circ, right=of pf, xshift=0.7*\pspacegraphsep] {$F_{21}$};

  \node (ptr) [circ, below=of pi1] {$T_{r}$};
  \node (pfr) [circ, below=of ptr] {$F_{r}$};

  \node (pi2) [circ, below=of pf] {$I_2$};

  \node (pt) [circ, below=of pi2] {$T$};
  \node (pt11) [circ, below=of pt] {$T_{11}^t$};
  \node (pt12) [circ, right=of pt11, xshift=0.2*\pspacegraphsep] {$T_{12}$};
  \node (pt13) [circ, right=of pt12, xshift=0.8*\pspacegraphsep, yshift=0.28*\pspacegraphsep] {$T_{13}$};
  \node (pt14) [circ, right=of pt12, xshift=0.8*\pspacegraphsep, yshift=-0.28*\pspacegraphsep] {$T_{14}$};

  \node (pt21) [circ, right=of pt, xshift=0.7*\pspacegraphsep] {$T_{21}$};

  \draw[garrow] (pi) to node[auto] {$\trin{\pp_{i-1}}\tint$} (pi1);
  \draw[garrow] (pi1) to node[auto] {$\trout{\pp_{i+1}}\tint$} (pf);

  \draw[garrow] (pf) to node[auto, xshift=-3mm] {$\trbra{\pp_{i+1}}\kfdoneyes$} (ptr);
  \draw[garrow] (ptr) to node[auto, swap] {$\trsel{\pp_{i-1}}\kfdoneyes$} (pi);
  
  \draw[garrow] (pf) to node[auto] {$\trbra{\pp_{i+1}}{\kfquery_{\rolem{t}}}$} (pf11);
  \draw[garrow] (pf11) to node[auto] {$\trsel{\pp_{i-1}}{\kfquery_{\rolem{t}}}$} (pf12);
  \draw[garrow] (pf12) to node[auto] {$\trbra{\pp_{i-1}}{\kfyes}$} (pf13);
  \draw[garrow] (pf12) to node[auto, swap, near start, xshift=2mm] {$\trbra{\pp_{i-1}}{\kfno}$} (pf14);
  \draw[garrow] (pf13) to node[near end, auto, swap] {$\trsel{\pp_{i+1}}{\kfyes}$} (pf);
  \draw[garrow] (pf14) to node[auto] {$\trsel{\pp_{i+1}}{\kfno}$} (pf);

  \draw[garrow] (pf) to node[auto, xshift=6mm] {$\trsel{\pp_{i+1}}{\kfquery_{\pp_i}}$} (pf21);
  \draw[garrow] (pf21) to[out=-160, in=-20] node[auto] {$\trbra{\pp_{i+1}}\kfno$} (pf);

  \draw[garrow] (pf) to node[auto] {$\trbra{\pp_{i+1}}\kfdoneno$} (pi2);
  \draw[garrow] (pi2) to node[auto] {$\trout{\pp_{i+1}}{\tint}$} (pt);

  \draw[garrow] (pt) to node[auto, swap] {$\trbra{\pp_{i+1}}{\kfquery_{\rolem{t}}}$} (pt11);
  \draw[garrow] (pt11) to node[auto] {$\trsel{\pp_{i-1}}{\kfquery_{\rolem{t}}}$} (pt12);
  \draw[garrow] (pt12) to node[auto, near start, xshift=2mm] {$\trbra{\pp_{i-1}}{\kfyes}$} (pt13);
  \draw[garrow] (pt12) to node[auto, swap] {$\trbra{\pp_{i-1}}{\kfno}$} (pt14);
  \draw[garrow] (pt13) to node[auto, swap] {$\trsel{\pp_{i+1}}{\kfyes}$} (pt);
  \draw[garrow] (pt14) to node[near end, auto] {$\trsel{\pp_{i+1}}{\kfno}$} (pt);

  \draw[garrow] (pt) to[auto, swap, xshift=6mm] node[auto] {$\trsel{\pp_{i+1}}{\kfquery_{\pp_i}}$} (pt21);
  \draw[garrow] (pt21) to[out=160, in=20] node[auto, swap] {$\trbra{\pp_{i+1}}\kfyes$} (pt);

  
  \draw[garrow] (pt) to node[auto, yshift=2mm] {$\trbra{\pp_{i+1}}\kfdoneyes$} (ptr);
  \draw[garrow] (pt) to node[auto, swap] {$\trbra{\pp_{i+1}}\kfdoneno$} (pfr);
  \draw[garrow] (pfr) to node[auto] {$\trsel{\pp_{i-1}}\kfdoneno$} (pi);
\end{tikzpicture}

\end{figure}
\begin{figure}
  \small

$\pr_i$:

\begin{tikzpicture}[>=Latex, node distance=\pspacegraphdistance]
  \scriptsize
  \node (si) [circ] {$I$};
  \node (si1) [circ, right=of si] {$I_1$};
  \node (sr) [circ, right=of si1] {$R$};

  \node (sr1) [circ, above=of sr] {$R_1^t$};
  \node (sr2) [circ, right=of sr1, xshift=0.2*\pspacegraphsep] {$R_2$};
  \node (sr3) [circ, right=of sr2, xshift=0.8*\pspacegraphsep, yshift=0.28*\pspacegraphsep] {$R_3$};
  \node (sr4) [circ, right=of sr2, xshift=0.8*\pspacegraphsep, yshift=-0.28*\pspacegraphsep] {$R_4$};

  \node (sfr) [circ, below=of si1] {$F_r$};
  \node (str) [circ, below=of sfr] {$T_r$};

  \node (sq1) [circ, below=of sr, xshift=0.4*\pspacegraphsep] {$Q_1$};
  \node (sq2) [circ, below=of sq1] {$Q_2$};
  \node (sq3) [circ, below=of sq2] {$Q_3$};
  
  \node (sq1') [circ, right=of sq1, xshift=0.4*\pspacegraphsep] {$Q_1'$};
  \node (sq2') [circ, below=of sq1'] {$Q_2'$};
  \node (sq3') [circ, below=of sq2'] {$Q_3'$};

  \draw[garrow] (si) to node[auto] {$\trin{\pr_{i-1}}\tint$} (si1);
  \draw[garrow] (si1) to node[auto] {$\trout{\pr_{i+1}}\tint$} (sr);

  \draw[garrow] (sr) to node[auto] {$\trbra{\pr_{i+1}}{\kfquery_{\rolem{t}}}$} (sr1);
  \draw[garrow] (sr1) to node[auto] {$\trsel{\pr_{i-1}}{\kfquery_{\rolem{t}}}$} (sr2);
  \draw[garrow] (sr2) to node[auto] {$\trbra{\pr_{i-1}}{\kfyes}$} (sr3);
  \draw[garrow] (sr2) to node[auto, swap, near start, xshift=2mm] {$\trbra{\pr_{i-1}}{\kfno}$} (sr4);
  \draw[garrow] (sr3) to node[near end, auto, swap] {$\trsel{\pr_{i+1}}{\kfyes}$} (sr);
  \draw[garrow] (sr4) to node[auto] {$\trsel{\pr_{i+1}}{\kfno}$} (sr);
  
  \draw[garrow] (sr) to node[auto] {$\trbra{\pr_{i+1}}\kfdoneno$} (sfr);
  \draw[garrow] (sfr) to node[auto, swap] {$\trsel{\pr_{i-1}}\kfdoneno$} (si);

  \draw[garrow] (str) to node[auto] {$\trsel{\pr_{i-1}}\kfdoneyes$} (si);

  \draw[garrow] (sr) to node[auto] {$\trbra{\pr_{i+1}}\kfdoneyes$} (sq1');
  \draw[garrow] (sq1') to node[auto] {$\trsel{\pr_{i-1}}{\kfquery_{p_{j_{i1}}}}$} (sq1);
  \draw[garrow] (sq1) to node[auto] {$\trsel{\pr_{i-1}}{\kfexpd(L_{i1})}$} (sq2');
  \draw[garrow] (sq2') to node[auto] {$\trsel{\pr_{i-1}}{\kfquery_{p_{j_{i2}}}}$} (sq2);
  \draw[garrow] (sq2) to node[auto] {$\trsel{\pr_{i-1}}{\kfexpd(L_{i2})}$} (sq3');
  \draw[garrow] (sq3') to node[auto] {$\trsel{\pr_{i-1}}{\kfquery_{p_{j_{i3}}}}$} (sq3);

  \draw[garrow] (sq1) to node[auto] {$\trsel{\pr_{i-1}}{\kfexp(L_{i1})}$} (str);
  \draw[garrow] (sq2) to node[auto] {$\trsel{\pr_{i-1}}{\kfexp(L_{i2})}$} (str);
  \draw[garrow] (sq3) to node[auto] {$\trsel{\pr_{i-1}}{\kfexp(L_{i3})}$} (str);

  \draw[garrow] (sq3) to node[auto, swap, near start, yshift=-5mm, xshift=1mm] {$\trsel{\pr_{i-1}}{\kfexpd(L_{i3})}$} (sfr);
\end{tikzpicture}

$\pr_{m+1}$:

\begin{tikzpicture}[>=Latex, node distance=\pspacegraphdistance]
  \scriptsize
  \node (si) [circ] {$I$};
  \node (si1) [circ, right=of si, xshift=0.4*\pspacegraphsep] {$I_1 = F_r$};

  \draw[garrow] (si) to[out=20, in=160] node[auto] {$\trin{\pr_{m}}\tint$} (si1);
  \draw[garrow] (si1) to[out=-160, in=-20] node[auto] {$\trsel{\pr_{m}}{\kfdoneno}$} (si);
\end{tikzpicture}
\caption{
  Graphs of the participants in Figure \ref{fig:pspace_safety}.
  Note that the graphs for $\pp_i$ differ only on the edges incident to $T_r$ and $F_r$.
  % The definitions of $\kfexp$ and $\kfexpd$ are given in Figure \ref{fig:pspace_safety}.
  % Some equivalent states are merged into a single node (namely $T_r$ and $F_r$) for clarity.
}
\label{fig:pspace_safety_graphs}
\end{figure}

